On a Problem of Kac concerning Anisotropic Lacunary Sums

Given a sequence of integers $(n_k)_{k \in \mathbb{N}}$ satisfying $\liminf_{k \rightarrow \infty}\frac{n_{k+1}}{n_k} \ge q > 1$, a scheme of real-valued weights $(c_{k,N})_{k \leq N}$, and a function $f: \mathbb{T} = \mathbb{R}/\mathbb{Z} \to \mathbb{R}$, it is a classical problem to determine whether \[ S_N(x):=\frac{\sum_{k=1}^N c_{k,N} f(n_k x)}{ \sqrt{\sum_{k=1}^N c_{k,N}^2}} \] converges to a normal distribution as $N \rightarrow \infty$. This question can be traced back to early works of Kac and Erd\H{o}s and has since then been investigated. It is well known that the asymptotic behavior of $S_N$ is determined not only by the analytic properties of $f$, but also by the arithmetic properties of the sequence $(n_k)_{k \in \mathbb{N}}$ and by the subtle interaction between the two. In this article, we identify conditions on $(n_k)_{k \in \mathbb{N}}$, $f$ and $(c_{k,N})_{k \leq N}$ that can be regarded as minimal for a central limit theorem to hold for $S_N$. This addresses a question raised by Mark Kac [Ann. of Math., 1946].

==> tikz1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]

\node[anchor=west,font=\bfseries] at (0,13.640) {(a) First partition: $H=A_0\mathbin{\dot\cup}B_0\mathbin{\dot\cup}C_0$};
\node[anchor=west,font=\footnotesize,text=black!70] at (0,13.250) {Lemma 2.4: apply Lemma 2.3.};
\draw[acol,line width=1.6pt] (7.000,13.140)--(7.230,13.140);
\node[anchor=west,font=\scriptsize,text=acol] at (7.300,13.140) {$A_0$: small, far from $B_0$};
\draw[bcol,line width=1.6pt] (11.400,13.140)--(11.630,13.140);
\node[anchor=west,font=\scriptsize,text=bcol] at (11.700,13.140) {$B_0$: large};
\draw[ccol,line width=1.6pt] (14.000,13.140)--(14.230,13.140);
\node[anchor=west,font=\scriptsize,text=ccol] at (14.300,13.140) {$C_0$: removed};
\fill[ccol!9] (0.000,10.600) rectangle (16.200,10.720);
\draw[black!45,dashed,line width=.4pt] (0.000,10.600)--(16.200,10.600);
\draw[black!45,line width=.35pt] (16.200,10.600)--(16.480,10.440) node[right,text=black!65] {$a_0$};
\draw[black!45,dashed,line width=.4pt] (0.000,10.720)--(16.200,10.720);
\draw[black!45,line width=.35pt] (16.200,10.720)--(16.480,10.880) node[right,text=black!65] {$b_0$};
\draw[acol,line width=.85pt] (0.088,10.000)--(0.088,10.125);
\draw[acol,line width=.85pt] (0.177,10.000)--(0.177,10.402);
\draw[acol,line width=.85pt] (0.265,10.000)--(0.265,10.378);
\draw[acol,line width=.85pt] (0.354,10.000)--(0.354,10.512);
\draw[acol,line width=.85pt] (0.442,10.000)--(0.442,10.201);
\draw[acol,line width=.85pt] (0.530,10.000)--(0.530,10.194);
\draw[acol,line width=.85pt] (0.619,10.000)--(0.619,10.416);
\draw[acol,line width=.85pt] (0.707,10.000)--(0.707,10.381);
\draw[acol,line width=.85pt] (0.796,10.000)--(0.796,10.216);
\draw[acol,line width=.85pt] (0.884,10.000)--(0.884,10.393);
\draw[acol,line width=.85pt] (0.972,10.000)--(0.972,10.259);
\draw[ccol,line width=.85pt] (1.061,10.000)--(1.061,10.650);
\draw[acol,line width=.85pt] (1.149,10.000)--(1.149,10.130);
\draw[acol,line width=.85pt] (1.238,10.000)--(1.238,10.179);
\draw[acol,line width=.85pt] (1.326,10.000)--(1.326,10.494);
\draw[acol,line width=.85pt] (1.414,10.000)--(1.414,10.241);
\draw[acol,line width=.85pt] (1.503,10.000)--(1.503,10.196);
\draw[acol,line width=.85pt] (1.591,10.000)--(1.591,10.449);
\draw[acol,line width=.85pt] (1.680,10.000)--(1.680,10.369);
\draw[acol,line width=.85pt] (1.768,10.000)--(1.768,10.145);
\draw[acol,line width=.85pt] (1.856,10.000)--(1.856,10.331);
\draw[acol,line width=.85pt] (1.945,10.000)--(1.945,10.384);
\draw[acol,line width=.85pt] (2.033,10.000)--(2.033,10.152);
\draw[acol,line width=.85pt] (2.122,10.000)--(2.122,10.378);
\draw[acol,line width=.85pt] (2.210,10.000)--(2.210,10.132);
\draw[acol,line width=.85pt] (2.298,10.000)--(2.298,10.232);
\draw[acol,line width=.85pt] (2.387,10.000)--(2.387,10.114);
\draw[acol,line width=.85pt] (2.475,10.000)--(2.475,10.170);
\draw[ccol,line width=.85pt] (2.564,10.000)--(2.564,10.530);
\draw[ccol,line width=.85pt] (2.652,10.000)--(2.652,10.263);
\draw[ccol,line width=.85pt] (2.740,10.000)--(2.740,10.536);
\draw[ccol,line width=.85pt] (2.829,10.000)--(2.829,10.279);
\draw[ccol,line width=.85pt] (2.917,10.000)--(2.917,10.358);
\draw[bcol,line width=.85pt] (3.006,10.000)--(3.006,11.078);
\draw[bcol,line width=.85pt] (3.094,10.000)--(3.094,11.494);
\draw[bcol,line width=.85pt] (3.182,10.000)--(3.182,11.460);
\draw[bcol,line width=.85pt] (3.271,10.000)--(3.271,10.841);
\draw[bcol,line width=.85pt] (3.359,10.000)--(3.359,11.797);
\draw[bcol,line width=.85pt] (3.448,10.000)--(3.448,11.066);
\draw[bcol,line width=.85pt] (3.536,10.000)--(3.536,11.789);
\draw[bcol,line width=.85pt] (3.624,10.000)--(3.624,11.731);
\draw[bcol,line width=.85pt] (3.713,10.000)--(3.713,12.940);
\draw[bcol,line width=.85pt] (3.801,10.000)--(3.801,11.661);
\draw[bcol,line width=.85pt] (3.890,10.000)--(3.890,11.222);
\draw[bcol,line width=.85pt] (3.978,10.000)--(3.978,11.268);
\draw[bcol,line width=.85pt] (4.066,10.000)--(4.066,11.172);
\draw[bcol,line width=.85pt] (4.155,10.000)--(4.155,11.739);
\draw[bcol,line width=.85pt] (4.243,10.000)--(4.243,10.868);
\draw[bcol,line width=.85pt] (4.331,10.000)--(4.331,10.971);
\draw[bcol,line width=.85pt] (4.420,10.000)--(4.420,11.950);
\draw[bcol,line width=.85pt] (4.508,10.000)--(4.508,11.614);
\draw[bcol,line width=.85pt] (4.597,10.000)--(4.597,11.518);
\draw[bcol,line width=.85pt] (4.685,10.000)--(4.685,11.769);
\draw[ccol,line width=.85pt] (4.773,10.000)--(4.773,10.128);
\draw[ccol,line width=.85pt] (4.862,10.000)--(4.862,10.319);
\draw[ccol,line width=.85pt] (4.950,10.000)--(4.950,10.118);
\draw[ccol,line width=.85pt] (5.039,10.000)--(5.039,10.298);
\draw[ccol,line width=.85pt] (5.127,10.000)--(5.127,10.394);
\draw[acol,line width=.85pt] (5.215,10.000)--(5.215,10.438);
\draw[acol,line width=.85pt] (5.304,10.000)--(5.304,10.442);
\draw[acol,line width=.85pt] (5.392,10.000)--(5.392,10.565);
\draw[acol,line width=.85pt] (5.481,10.000)--(5.481,10.440);
\draw[acol,line width=.85pt] (5.569,10.000)--(5.569,10.408);
\draw[acol,line width=.85pt] (5.657,10.000)--(5.657,10.567);
\draw[acol,line width=.85pt] (5.746,10.000)--(5.746,10.504);
\draw[acol,line width=.85pt] (5.834,10.000)--(5.834,10.396);
\draw[acol,line width=.85pt] (5.923,10.000)--(5.923,10.528);
\draw[acol,line width=.85pt] (6.011,10.000)--(6.011,10.530);
\draw[acol,line width=.85pt] (6.099,10.000)--(6.099,10.523);
\draw[acol,line width=.85pt] (6.188,10.000)--(6.188,10.548);
\draw[acol,line width=.85pt] (6.276,10.000)--(6.276,10.476);
\draw[acol,line width=.85pt] (6.365,10.000)--(6.365,10.436);
\draw[acol,line width=.85pt] (6.453,10.000)--(6.453,10.542);
\draw[ccol,line width=.85pt] (6.541,10.000)--(6.541,10.616);
\draw[acol,line width=.85pt] (6.630,10.000)--(6.630,10.534);
\draw[acol,line width=.85pt] (6.718,10.000)--(6.718,10.427);
\draw[acol,line width=.85pt] (6.807,10.000)--(6.807,10.466);
\draw[acol,line width=.85pt] (6.895,10.000)--(6.895,10.531);
\draw[acol,line width=.85pt] (6.983,10.000)--(6.983,10.468);
\draw[acol,line width=.85pt] (7.072,10.000)--(7.072,10.513);
\draw[acol,line width=.85pt] (7.160,10.000)--(7.160,10.486);
\draw[acol,line width=.85pt] (7.249,10.000)--(7.249,10.544);
\draw[acol,line width=.85pt] (7.337,10.000)--(7.337,10.461);
\draw[acol,line width=.85pt] (7.425,10.000)--(7.425,10.492);
\draw[acol,line width=.85pt] (7.514,10.000)--(7.514,10.559);
\draw[acol,line width=.85pt] (7.602,10.000)--(7.602,10.453);
\draw[acol,line width=.85pt] (7.691,10.000)--(7.691,10.426);
\draw[acol,line width=.85pt] (7.779,10.000)--(7.779,10.520);
\draw[acol,line width=.85pt] (7.867,10.000)--(7.867,10.417);
\draw[acol,line width=.85pt] (7.956,10.000)--(7.956,10.565);
\draw[acol,line width=.85pt] (8.044,10.000)--(8.044,10.446);
\draw[acol,line width=.85pt] (8.133,10.000)--(8.133,10.574);
\draw[acol,line width=.85pt] (8.221,10.000)--(8.221,10.499);
\draw[acol,line width=.85pt] (8.309,10.000)--(8.309,10.421);
\draw[acol,line width=.85pt] (8.398,10.000)--(8.398,10.496);
\draw[acol,line width=.85pt] (8.486,10.000)--(8.486,10.529);
\draw[acol,line width=.85pt] (8.575,10.000)--(8.575,10.489);
\draw[acol,line width=.85pt] (8.663,10.000)--(8.663,10.520);
\draw[acol,line width=.85pt] (8.751,10.000)--(8.751,10.465);
\draw[acol,line width=.85pt] (8.840,10.000)--(8.840,10.586);
\draw[acol,line width=.85pt] (8.928,10.000)--(8.928,10.426);
\draw[acol,line width=.85pt] (9.017,10.000)--(9.017,10.553);
\draw[ccol,line width=.85pt] (9.105,10.000)--(9.105,10.640);
\draw[acol,line width=.85pt] (9.193,10.000)--(9.193,10.493);
\draw[acol,line width=.85pt] (9.282,10.000)--(9.282,10.404);
\draw[acol,line width=.85pt] (9.370,10.000)--(9.370,10.417);
\draw[acol,line width=.85pt] (9.459,10.000)--(9.459,10.510);
\draw[acol,line width=.85pt] (9.547,10.000)--(9.547,10.574);
\draw[acol,line width=.85pt] (9.635,10.000)--(9.635,10.453);
\draw[acol,line width=.85pt] (9.724,10.000)--(9.724,10.472);
\draw[acol,line width=.85pt] (9.812,10.000)--(9.812,10.487);
\draw[acol,line width=.85pt] (9.901,10.000)--(9.901,10.513);
\draw[acol,line width=.85pt] (9.989,10.000)--(9.989,10.461);
\draw[acol,line width=.85pt] (10.077,10.000)--(10.077,10.462);
\draw[acol,line width=.85pt] (10.166,10.000)--(10.166,10.564);
\draw[acol,line width=.85pt] (10.254,10.000)--(10.254,10.503);
\draw[acol,line width=.85pt] (10.343,10.000)--(10.343,10.462);
\draw[acol,line width=.85pt] (10.431,10.000)--(10.431,10.557);
\draw[acol,line width=.85pt] (10.519,10.000)--(10.519,10.594);
\draw[ccol,line width=.85pt] (10.608,10.000)--(10.608,10.360);
\draw[ccol,line width=.85pt] (10.696,10.000)--(10.696,10.190);
\draw[ccol,line width=.85pt] (10.785,10.000)--(10.785,10.509);
\draw[ccol,line width=.85pt] (10.873,10.000)--(10.873,10.293);
\draw[ccol,line width=.85pt] (10.961,10.000)--(10.961,10.233);
\draw[bcol,line width=.85pt] (11.050,10.000)--(11.050,11.343);
\draw[bcol,line width=.85pt] (11.138,10.000)--(11.138,11.642);
\draw[bcol,line width=.85pt] (11.227,10.000)--(11.227,11.950);
\draw[bcol,line width=.85pt] (11.315,10.000)--(11.315,11.705);
\draw[bcol,line width=.85pt] (11.403,10.000)--(11.403,10.907);
\draw[bcol,line width=.85pt] (11.492,10.000)--(11.492,11.261);
\draw[bcol,line width=.85pt] (11.580,10.000)--(11.580,11.394);
\draw[bcol,line width=.85pt] (11.669,10.000)--(11.669,11.603);
\draw[bcol,line width=.85pt] (11.757,10.000)--(11.757,11.246);
\draw[bcol,line width=.85pt] (11.845,10.000)--(11.845,12.820);
\draw[bcol,line width=.85pt] (11.934,10.000)--(11.934,11.769);
\draw[bcol,line width=.85pt] (12.022,10.000)--(12.022,11.242);
\draw[bcol,line width=.85pt] (12.110,10.000)--(12.110,11.032);
\draw[bcol,line width=.85pt] (12.199,10.000)--(12.199,10.869);
\draw[bcol,line width=.85pt] (12.287,10.000)--(12.287,11.667);
\draw[bcol,line width=.85pt] (12.376,10.000)--(12.376,11.297);
\draw[bcol,line width=.85pt] (12.464,10.000)--(12.464,11.212);
\draw[bcol,line width=.85pt] (12.552,10.000)--(12.552,11.339);
\draw[bcol,line width=.85pt] (12.641,10.000)--(12.641,10.956);
\draw[bcol,line width=.85pt] (12.729,10.000)--(12.729,11.053);
\draw[ccol,line width=.85pt] (12.818,10.000)--(12.818,10.376);
\draw[ccol,line width=.85pt] (12.906,10.000)--(12.906,10.380);
\draw[ccol,line width=.85pt] (12.994,10.000)--(12.994,10.239);
\draw[ccol,line width=.85pt] (13.083,10.000)--(13.083,10.509);
\draw[ccol,line width=.85pt] (13.171,10.000)--(13.171,10.380);
\draw[acol,line width=.85pt] (13.260,10.000)--(13.260,10.334);
\draw[acol,line width=.85pt] (13.348,10.000)--(13.348,10.097);
\draw[acol,line width=.85pt] (13.436,10.000)--(13.436,10.264);
\draw[acol,line width=.85pt] (13.525,10.000)--(13.525,10.199);
\draw[acol,line width=.85pt] (13.613,10.000)--(13.613,10.293);
\draw[acol,line width=.85pt] (13.702,10.000)--(13.702,10.509);
\draw[acol,line width=.85pt] (13.790,10.000)--(13.790,10.477);
\draw[acol,line width=.85pt] (13.878,10.000)--(13.878,10.104);
\draw[acol,line width=.85pt] (13.967,10.000)--(13.967,10.391);
\draw[acol,line width=.85pt] (14.055,10.000)--(14.055,10.509);
\draw[acol,line width=.85pt] (14.144,10.000)--(14.144,10.327);
\draw[acol,line width=.85pt] (14.232,10.000)--(14.232,10.120);
\draw[acol,line width=.85pt] (14.320,10.000)--(14.320,10.478);
\draw[acol,line width=.85pt] (14.409,10.000)--(14.409,10.273);
\draw[acol,line width=.85pt] (14.497,10.000)--(14.497,10.531);
\draw[acol,line width=.85pt] (14.586,10.000)--(14.586,10.482);
\draw[ccol,line width=.85pt] (14.674,10.000)--(14.674,10.688);
\draw[acol,line width=.85pt] (14.762,10.000)--(14.762,10.508);
\draw[acol,line width=.85pt] (14.851,10.000)--(14.851,10.107);
\draw[acol,line width=.85pt] (14.939,10.000)--(14.939,10.444);
\draw[acol,line width=.85pt] (15.028,10.000)--(15.028,10.217);
\draw[acol,line width=.85pt] (15.116,10.000)--(15.116,10.138);
\draw[acol,line width=.85pt] (15.204,10.000)--(15.204,10.251);
\draw[acol,line width=.85pt] (15.293,10.000)--(15.293,10.349);
\draw[acol,line width=.85pt] (15.381,10.000)--(15.381,10.077);
\draw[acol,line width=.85pt] (15.470,10.000)--(15.470,10.284);
\draw[acol,line width=.85pt] (15.558,10.000)--(15.558,10.440);
\draw[acol,line width=.85pt] (15.646,10.000)--(15.646,10.305);
\draw[acol,line width=.85pt] (15.735,10.000)--(15.735,10.321);
\draw[acol,line width=.85pt] (15.823,10.000)--(15.823,10.213);
\draw[acol,line width=.85pt] (15.912,10.000)--(15.912,10.527);
\draw[-{Stealth[length=1.5mm]},black!65] (0.000,10.000)--(16.380,10.000) node[right] {$k$};
\node[anchor=east] at (-0.100,12.940) {$|c_k|$};
\node[anchor=west,font=\bfseries] at (0,8.640) {(b) Gather the weights indexed by $B_0$, with $N_1=\#B_0$};
\node[anchor=west,font=\footnotesize,text=black!70] at (0,8.250) {Lemma 2.4: retain $B_0$ for the next iteration.};
\draw[bcol,line width=.85pt] (3.000,5.000)--(3.000,6.078);
\draw[bcol,line width=.85pt] (3.235,5.000)--(3.235,6.494);
\draw[bcol,line width=.85pt] (3.470,5.000)--(3.470,6.460);
\draw[bcol,line width=.85pt] (3.705,5.000)--(3.705,5.841);
\draw[bcol,line width=.85pt] (3.940,5.000)--(3.940,6.797);
\draw[bcol,line width=.85pt] (4.175,5.000)--(4.175,6.066);
\draw[bcol,line width=.85pt] (4.410,5.000)--(4.410,6.789);
\draw[bcol,line width=.85pt] (4.645,5.000)--(4.645,6.731);
\draw[bcol,line width=.85pt] (4.880,5.000)--(4.880,7.940);
\draw[bcol,line width=.85pt] (5.115,5.000)--(5.115,6.661);
\draw[bcol,line width=.85pt] (5.350,5.000)--(5.350,6.222);
\draw[bcol,line width=.85pt] (5.585,5.000)--(5.585,6.268);
\draw[bcol,line width=.85pt] (5.820,5.000)--(5.820,6.172);
\draw[bcol,line width=.85pt] (6.055,5.000)--(6.055,6.739);
\draw[bcol,line width=.85pt] (6.290,5.000)--(6.290,5.868);
\draw[bcol,line width=.85pt] (6.525,5.000)--(6.525,5.971);
\draw[bcol,line width=.85pt] (6.760,5.000)--(6.760,6.950);
\draw[bcol,line width=.85pt] (6.995,5.000)--(6.995,6.614);
\draw[bcol,line width=.85pt] (7.230,5.000)--(7.230,6.518);
\draw[bcol,line width=.85pt] (7.465,5.000)--(7.465,6.769);
\draw[bcol,line width=.85pt] (8.150,5.000)--(8.150,6.343);
\draw[bcol,line width=.85pt] (8.385,5.000)--(8.385,6.642);
\draw[bcol,line width=.85pt] (8.620,5.000)--(8.620,6.950);
\draw[bcol,line width=.85pt] (8.855,5.000)--(8.855,6.705);
\draw[bcol,line width=.85pt] (9.090,5.000)--(9.090,5.907);
\draw[bcol,line width=.85pt] (9.325,5.000)--(9.325,6.261);
\draw[bcol,line width=.85pt] (9.560,5.000)--(9.560,6.394);
\draw[bcol,line width=.85pt] (9.795,5.000)--(9.795,6.603);
\draw[bcol,line width=.85pt] (10.030,5.000)--(10.030,6.246);
\draw[bcol,line width=.85pt] (10.265,5.000)--(10.265,7.820);
\draw[bcol,line width=.85pt] (10.500,5.000)--(10.500,6.769);
\draw[bcol,line width=.85pt] (10.735,5.000)--(10.735,6.242);
\draw[bcol,line width=.85pt] (10.970,5.000)--(10.970,6.032);
\draw[bcol,line width=.85pt] (11.205,5.000)--(11.205,5.869);
\draw[bcol,line width=.85pt] (11.440,5.000)--(11.440,6.667);
\draw[bcol,line width=.85pt] (11.675,5.000)--(11.675,6.297);
\draw[bcol,line width=.85pt] (11.910,5.000)--(11.910,6.212);
\draw[bcol,line width=.85pt] (12.145,5.000)--(12.145,6.339);
\draw[bcol,line width=.85pt] (12.380,5.000)--(12.380,5.956);
\draw[bcol,line width=.85pt] (12.615,5.000)--(12.615,6.053);
\draw[-{Stealth[length=1.5mm]},black!65] (2.600,5.000)--(13.180,5.000) node[right] {$k$};
\fill[white] (7.63,4.910) rectangle (7.99,5.090);
\node[font=\small,fill=white,inner sep=1pt] at (7.81,5.000) {$\cdots$};
\node[anchor=west,font=\bfseries] at (0,3.640) {(c) Repeat on $B_0$: $B_0=A_1\mathbin{\dot\cup}B_1\mathbin{\dot\cup}C_1$};
\node[anchor=west,font=\footnotesize,text=black!70] at (0,3.250) {Lemma 2.4: since $N_1>h(N)^{100}$, apply Lemma 2.3 again.};
\fill[ccol!9] (2.600,1.890) rectangle (13.000,2.010);
\draw[black!45,dashed,line width=.4pt] (2.600,1.890)--(13.000,1.890);
\draw[black!45,line width=.35pt] (13.000,1.890)--(13.280,1.730) node[right,text=black!65] {$a_1$};
\draw[black!45,dashed,line width=.4pt] (2.600,2.010)--(13.000,2.010);
\draw[black!45,line width=.35pt] (13.000,2.010)--(13.280,2.170) node[right,text=black!65] {$b_1$};
\fill[ccol!8] (4.300,0.000) rectangle (5.460,3.050);
\fill[ccol!8] (9.685,0.000) rectangle (10.845,3.050);
\draw[acol,line width=.85pt] (3.000,0.000)--(3.000,1.078);
\draw[acol,line width=.85pt] (3.235,0.000)--(3.235,1.494);
\draw[acol,line width=.85pt] (3.470,0.000)--(3.470,1.460);
\draw[acol,line width=.85pt] (3.705,0.000)--(3.705,0.841);
\draw[acol,line width=.85pt] (3.940,0.000)--(3.940,1.797);
\draw[acol,line width=.85pt] (4.175,0.000)--(4.175,1.066);
\draw[ccol,line width=.85pt] (4.410,0.000)--(4.410,1.789);
\draw[ccol,line width=.85pt] (4.645,0.000)--(4.645,1.731);
\draw[bcol,line width=.85pt] (4.880,0.000)--(4.880,2.940);
\node[anchor=west,text=bcol] at (4.960,2.830) {$B_1$};
\draw[ccol,line width=.85pt] (5.115,0.000)--(5.115,1.661);
\draw[ccol,line width=.85pt] (5.350,0.000)--(5.350,1.222);
\draw[acol,line width=.85pt] (5.585,0.000)--(5.585,1.268);
\draw[acol,line width=.85pt] (5.820,0.000)--(5.820,1.172);
\draw[acol,line width=.85pt] (6.055,0.000)--(6.055,1.739);
\draw[acol,line width=.85pt] (6.290,0.000)--(6.290,0.868);
\draw[acol,line width=.85pt] (6.525,0.000)--(6.525,0.971);
\draw[ccol,line width=.85pt] (6.760,0.000)--(6.760,1.950);
\draw[acol,line width=.85pt] (6.995,0.000)--(6.995,1.614);
\draw[acol,line width=.85pt] (7.230,0.000)--(7.230,1.518);
\draw[acol,line width=.85pt] (7.465,0.000)--(7.465,1.769);
\draw[acol,line width=.85pt] (8.150,0.000)--(8.150,1.343);
\draw[acol,line width=.85pt] (8.385,0.000)--(8.385,1.642);
\draw[ccol,line width=.85pt] (8.620,0.000)--(8.620,1.950);
\draw[acol,line width=.85pt] (8.855,0.000)--(8.855,1.705);
\draw[acol,line width=.85pt] (9.090,0.000)--(9.090,0.907);
\draw[acol,line width=.85pt] (9.325,0.000)--(9.325,1.261);
\draw[acol,line width=.85pt] (9.560,0.000)--(9.560,1.394);
\draw[ccol,line width=.85pt] (9.795,0.000)--(9.795,1.603);
\draw[ccol,line width=.85pt] (10.030,0.000)--(10.030,1.246);
\draw[bcol,line width=.85pt] (10.265,0.000)--(10.265,2.820);
\node[anchor=west,text=bcol] at (10.345,2.830) {$B_1$};
\draw[ccol,line width=.85pt] (10.500,0.000)--(10.500,1.769);
\draw[ccol,line width=.85pt] (10.735,0.000)--(10.735,1.242);
\draw[acol,line width=.85pt] (10.970,0.000)--(10.970,1.032);
\draw[acol,line width=.85pt] (11.205,0.000)--(11.205,0.869);
\draw[acol,line width=.85pt] (11.440,0.000)--(11.440,1.667);
\draw[acol,line width=.85pt] (11.675,0.000)--(11.675,1.297);
\draw[acol,line width=.85pt] (11.910,0.000)--(11.910,1.212);
\draw[acol,line width=.85pt] (12.145,0.000)--(12.145,1.339);
\draw[acol,line width=.85pt] (12.380,0.000)--(12.380,0.956);
\draw[acol,line width=.85pt] (12.615,0.000)--(12.615,1.053);
\draw[-{Stealth[length=1.5mm]},black!65] (2.600,0.000)--(13.180,0.000) node[right] {$k$};
\fill[white] (7.63,-0.090) rectangle (7.99,0.090);
\node[font=\small,fill=white,inner sep=1pt] at (7.81,0.000) {$\cdots$};
\draw[-{Stealth[length=2.2mm]},bcol,line width=.7pt] (3.85,9.65)--(5.15,8.98);
\draw[-{Stealth[length=2.2mm]},bcol,line width=.7pt] (11.9,9.65)--(10.45,8.98);
\node[font=\footnotesize,text=bcol] at (7.9,9.4) {retain $B_0$};
\draw[-{Stealth[length=2.2mm]},black!65,line width=.65pt] (7.8,4.66)--(7.8,4.00);
\node[anchor=west,font=\footnotesize] at (8.1,4.33) {one further iteration};

\node[anchor=west] at (0,-.63) {Lemma 2.4 terminates: $\#B_1=2<h(N)^{100}$, so $T=2$ and $A_2:=B_1$.};
\draw[-{Stealth[length=2mm]},black!65] (8,-.95)--(8,-1.55);
\end{tikzpicture}

==> tikz2.tex <==

\begin{tikzpicture}
\node[anchor=west,font=\bfseries] at (0,-2.00) {(d) Lemma 2.5: consecutive components and their merged groups};
\node[anchor=west,font=\footnotesize] at (0,-2.43) {$\widehat{\Gamma}_{i,j}$: maximal intervals of consecutive integers in $A_j$. Merge neighbouring components of the same level.};
\node[anchor=east,font=\bfseries] at (.4,-3.800) {$A_0$};
\draw[black!40] (0.900,-4.600)--(4.008,-4.600);
\draw[acol,line width=.85pt] (1.000,-4.600)--(1.000,-4.525);
\draw[acol,line width=.85pt] (1.108,-4.600)--(1.108,-4.359);
\draw[acol,line width=.85pt] (1.215,-4.600)--(1.215,-4.373);
\draw[acol,line width=.85pt] (1.323,-4.600)--(1.323,-4.293);
\draw[acol,line width=.85pt] (1.431,-4.600)--(1.431,-4.479);
\draw[acol,line width=.85pt] (1.538,-4.600)--(1.538,-4.484);
\draw[acol,line width=.85pt] (1.646,-4.600)--(1.646,-4.350);
\draw[acol,line width=.85pt] (1.754,-4.600)--(1.754,-4.371);
\draw[acol,line width=.85pt] (1.862,-4.600)--(1.862,-4.470);
\draw[acol,line width=.85pt] (1.969,-4.600)--(1.969,-4.364);
\draw[acol,line width=.85pt] (2.077,-4.600)--(2.077,-4.445);
\draw[ccol,line width=.85pt,densely dashed] (2.185,-4.600)--(2.185,-4.210);
\draw[acol,line width=.85pt] (2.292,-4.600)--(2.292,-4.522);
\draw[acol,line width=.85pt] (2.400,-4.600)--(2.400,-4.493);
\draw[acol,line width=.85pt] (2.508,-4.600)--(2.508,-4.304);
\draw[acol,line width=.85pt] (2.615,-4.600)--(2.615,-4.455);
\draw[acol,line width=.85pt] (2.723,-4.600)--(2.723,-4.482);
\draw[acol,line width=.85pt] (2.831,-4.600)--(2.831,-4.331);
\draw[acol,line width=.85pt] (2.938,-4.600)--(2.938,-4.379);
\draw[acol,line width=.85pt] (3.046,-4.600)--(3.046,-4.513);
\draw[acol,line width=.85pt] (3.154,-4.600)--(3.154,-4.401);
\draw[acol,line width=.85pt] (3.262,-4.600)--(3.262,-4.370);
\draw[acol,line width=.85pt] (3.369,-4.600)--(3.369,-4.509);
\draw[acol,line width=.85pt] (3.477,-4.600)--(3.477,-4.373);
\draw[acol,line width=.85pt] (3.585,-4.600)--(3.585,-4.521);
\draw[acol,line width=.85pt] (3.692,-4.600)--(3.692,-4.461);
\draw[acol,line width=.85pt] (3.800,-4.600)--(3.800,-4.532);
\draw[acol,line width=.85pt] (3.908,-4.600)--(3.908,-4.498);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (0.945,-4.020)--(2.132,-4.020);
\node[above,font=\scriptsize] at (1.538,-3.965) {$\widehat{\Gamma}_{1,0}$};
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (2.237,-4.020)--(3.963,-4.020);
\node[above,font=\scriptsize] at (3.100,-3.965) {$\widehat{\Gamma}_{2,0}$};
\node[font=\footnotesize,text=black!65] at (2.454,-3.320) {$\Gamma_{1,0}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (0.945,-4.700)--(3.963,-4.700);
\node[anchor=north,font=\scriptsize] at (2.454,-4.850) {$\Delta_{1}$};
\draw[black!40] (4.454,-4.600)--(11.115,-4.600);
\draw[acol,line width=.85pt] (4.554,-4.600)--(4.554,-4.337);
\draw[acol,line width=.85pt] (4.662,-4.600)--(4.662,-4.335);
\draw[acol,line width=.85pt] (4.769,-4.600)--(4.769,-4.261);
\draw[acol,line width=.85pt] (4.877,-4.600)--(4.877,-4.336);
\draw[acol,line width=.85pt] (4.985,-4.600)--(4.985,-4.355);
\draw[acol,line width=.85pt] (5.092,-4.600)--(5.092,-4.260);
\draw[acol,line width=.85pt] (5.200,-4.600)--(5.200,-4.298);
\draw[acol,line width=.85pt] (5.308,-4.600)--(5.308,-4.362);
\draw[acol,line width=.85pt] (5.415,-4.600)--(5.415,-4.283);
\draw[acol,line width=.85pt] (5.523,-4.600)--(5.523,-4.282);
\draw[acol,line width=.85pt] (5.631,-4.600)--(5.631,-4.286);
\draw[acol,line width=.85pt] (5.738,-4.600)--(5.738,-4.271);
\draw[acol,line width=.85pt] (5.846,-4.600)--(5.846,-4.314);
\draw[acol,line width=.85pt] (5.954,-4.600)--(5.954,-4.338);
\draw[acol,line width=.85pt] (6.062,-4.600)--(6.062,-4.275);
\draw[ccol,line width=.85pt,densely dashed] (6.169,-4.600)--(6.169,-4.230);
\draw[acol,line width=.85pt] (6.277,-4.600)--(6.277,-4.280);
\draw[acol,line width=.85pt] (6.385,-4.600)--(6.385,-4.344);
\draw[acol,line width=.85pt] (6.492,-4.600)--(6.492,-4.320);
\draw[acol,line width=.85pt] (6.600,-4.600)--(6.600,-4.281);
\draw[acol,line width=.85pt] (6.708,-4.600)--(6.708,-4.319);
\draw[acol,line width=.85pt] (6.815,-4.600)--(6.815,-4.292);
\draw[acol,line width=.85pt] (6.923,-4.600)--(6.923,-4.308);
\draw[acol,line width=.85pt] (7.031,-4.600)--(7.031,-4.274);
\draw[acol,line width=.85pt] (7.138,-4.600)--(7.138,-4.323);
\draw[acol,line width=.85pt] (7.246,-4.600)--(7.246,-4.305);
\draw[acol,line width=.85pt] (7.354,-4.600)--(7.354,-4.265);
\draw[acol,line width=.85pt] (7.462,-4.600)--(7.462,-4.328);
\draw[acol,line width=.85pt] (7.569,-4.600)--(7.569,-4.344);
\draw[acol,line width=.85pt] (7.677,-4.600)--(7.677,-4.288);
\draw[acol,line width=.85pt] (7.785,-4.600)--(7.785,-4.350);
\draw[acol,line width=.85pt] (7.892,-4.600)--(7.892,-4.261);
\draw[acol,line width=.85pt] (8.000,-4.600)--(8.000,-4.332);
\draw[acol,line width=.85pt] (8.108,-4.600)--(8.108,-4.256);
\draw[acol,line width=.85pt] (8.215,-4.600)--(8.215,-4.301);
\draw[acol,line width=.85pt] (8.323,-4.600)--(8.323,-4.347);
\draw[acol,line width=.85pt] (8.431,-4.600)--(8.431,-4.302);
\draw[ccol,line width=.85pt] (8.538,-4.600)--(8.538,-4.283);
\fill[ccol!25] (8.488,-4.830) rectangle (8.588,-4.680);
\draw[ccol,line width=.85pt] (8.646,-4.600)--(8.646,-4.307);
\fill[ccol!25] (8.596,-4.830) rectangle (8.696,-4.680);
\draw[ccol,line width=.85pt] (8.754,-4.600)--(8.754,-4.288);
\fill[ccol!25] (8.704,-4.830) rectangle (8.804,-4.680);
\draw[ccol,line width=.85pt] (8.862,-4.600)--(8.862,-4.321);
\fill[ccol!25] (8.812,-4.830) rectangle (8.912,-4.680);
\draw[ccol,line width=.85pt] (8.969,-4.600)--(8.969,-4.248);
\fill[ccol!25] (8.919,-4.830) rectangle (9.019,-4.680);
\draw[acol,line width=.85pt] (9.077,-4.600)--(9.077,-4.344);
\draw[acol,line width=.85pt] (9.185,-4.600)--(9.185,-4.268);
\draw[ccol,line width=.85pt,densely dashed] (9.292,-4.600)--(9.292,-4.216);
\draw[acol,line width=.85pt] (9.400,-4.600)--(9.400,-4.304);
\draw[acol,line width=.85pt] (9.508,-4.600)--(9.508,-4.358);
\draw[acol,line width=.85pt] (9.615,-4.600)--(9.615,-4.350);
\draw[acol,line width=.85pt] (9.723,-4.600)--(9.723,-4.294);
\draw[acol,line width=.85pt] (9.831,-4.600)--(9.831,-4.256);
\draw[acol,line width=.85pt] (9.938,-4.600)--(9.938,-4.328);
\draw[acol,line width=.85pt] (10.046,-4.600)--(10.046,-4.317);
\draw[acol,line width=.85pt] (10.154,-4.600)--(10.154,-4.308);
\draw[acol,line width=.85pt] (10.262,-4.600)--(10.262,-4.292);
\draw[acol,line width=.85pt] (10.369,-4.600)--(10.369,-4.323);
\draw[acol,line width=.85pt] (10.477,-4.600)--(10.477,-4.323);
\draw[acol,line width=.85pt] (10.585,-4.600)--(10.585,-4.262);
\draw[acol,line width=.85pt] (10.692,-4.600)--(10.692,-4.298);
\draw[acol,line width=.85pt] (10.800,-4.600)--(10.800,-4.323);
\draw[acol,line width=.85pt] (10.908,-4.600)--(10.908,-4.266);
\draw[acol,line width=.85pt] (11.015,-4.600)--(11.015,-4.244);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (4.499,-4.020)--(6.117,-4.020);
\node[above,font=\scriptsize] at (5.308,-3.965) {$\widehat{\Gamma}_{3,0}$};
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (6.222,-4.020)--(9.240,-4.020);
\node[above,font=\scriptsize] at (7.731,-3.965) {$\widehat{\Gamma}_{4,0}$};
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (9.345,-4.020)--(11.070,-4.020);
\node[above,font=\scriptsize] at (10.208,-3.965) {$\widehat{\Gamma}_{5,0}$};
\node[font=\footnotesize,text=black!65] at (7.785,-3.320) {$\Gamma_{2,0}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (4.499,-4.700)--(8.486,-4.700);
\node[anchor=north,font=\scriptsize] at (6.492,-4.850) {$\Delta_{7}$};
\draw[-{Stealth[length=1.5mm]},acol,line width=.6pt] (4.499,-5.360)--(8.486,-5.360);
\node[below,font=\scriptsize,text=acol] at (6.492,-5.390) {accumulate $c_k^2$ towards $h(N)^\gamma$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (9.022,-4.700)--(11.070,-4.700);
\node[anchor=north,font=\scriptsize] at (10.046,-4.850) {$\Delta_{8}$};
\draw[black!40] (11.562,-4.600)--(14.992,-4.600);
\draw[acol,line width=.85pt] (11.662,-4.600)--(11.662,-4.400);
\draw[acol,line width=.85pt] (11.769,-4.600)--(11.769,-4.542);
\draw[acol,line width=.85pt] (11.877,-4.600)--(11.877,-4.442);
\draw[acol,line width=.85pt] (11.985,-4.600)--(11.985,-4.481);
\draw[acol,line width=.85pt] (12.092,-4.600)--(12.092,-4.424);
\draw[acol,line width=.85pt] (12.200,-4.600)--(12.200,-4.295);
\draw[acol,line width=.85pt] (12.308,-4.600)--(12.308,-4.314);
\draw[acol,line width=.85pt] (12.415,-4.600)--(12.415,-4.538);
\draw[acol,line width=.85pt] (12.523,-4.600)--(12.523,-4.365);
\draw[acol,line width=.85pt] (12.631,-4.600)--(12.631,-4.295);
\draw[acol,line width=.85pt] (12.738,-4.600)--(12.738,-4.404);
\draw[acol,line width=.85pt] (12.846,-4.600)--(12.846,-4.528);
\draw[acol,line width=.85pt] (12.954,-4.600)--(12.954,-4.313);
\draw[acol,line width=.85pt] (13.062,-4.600)--(13.062,-4.436);
\draw[acol,line width=.85pt] (13.169,-4.600)--(13.169,-4.281);
\draw[acol,line width=.85pt] (13.277,-4.600)--(13.277,-4.311);
\draw[ccol,line width=.85pt,densely dashed] (13.385,-4.600)--(13.385,-4.187);
\draw[acol,line width=.85pt] (13.492,-4.600)--(13.492,-4.295);
\draw[acol,line width=.85pt] (13.600,-4.600)--(13.600,-4.536);
\draw[acol,line width=.85pt] (13.708,-4.600)--(13.708,-4.334);
\draw[acol,line width=.85pt] (13.815,-4.600)--(13.815,-4.470);
\draw[acol,line width=.85pt] (13.923,-4.600)--(13.923,-4.517);
\draw[acol,line width=.85pt] (14.031,-4.600)--(14.031,-4.449);
\draw[acol,line width=.85pt] (14.138,-4.600)--(14.138,-4.391);
\draw[acol,line width=.85pt] (14.246,-4.600)--(14.246,-4.554);
\draw[acol,line width=.85pt] (14.354,-4.600)--(14.354,-4.430);
\draw[acol,line width=.85pt] (14.462,-4.600)--(14.462,-4.336);
\draw[acol,line width=.85pt] (14.569,-4.600)--(14.569,-4.417);
\draw[acol,line width=.85pt] (14.677,-4.600)--(14.677,-4.407);
\draw[acol,line width=.85pt] (14.785,-4.600)--(14.785,-4.472);
\draw[acol,line width=.85pt] (14.892,-4.600)--(14.892,-4.284);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (11.607,-4.020)--(13.332,-4.020);
\node[above,font=\scriptsize] at (12.469,-3.965) {$\widehat{\Gamma}_{6,0}$};
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (13.437,-4.020)--(14.947,-4.020);
\node[above,font=\scriptsize] at (14.192,-3.965) {$\widehat{\Gamma}_{7,0}$};
\node[font=\footnotesize,text=black!65] at (13.277,-3.320) {$\Gamma_{3,0}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (11.607,-4.700)--(14.947,-4.700);
\node[anchor=north,font=\scriptsize] at (13.277,-4.850) {$\text{last block}$};
\node[anchor=west,font=\footnotesize] at (0,-6.000) {Dashed orange bars: restored indices in $C_0\cup C_1$; these separate the $\widehat{\Gamma}_{i,j}$.};
\node[anchor=east,font=\bfseries] at (.4,-7.800) {$A_1$};
\draw[black!40] (0.900,-8.600)--(2.656,-8.600);
\draw[green!40!black,line width=.85pt] (1.000,-8.600)--(1.000,-7.953);
\draw[green!40!black,line width=.85pt] (1.311,-8.600)--(1.311,-7.704);
\draw[green!40!black,line width=.85pt] (1.622,-8.600)--(1.622,-7.724);
\draw[green!40!black,line width=.85pt] (1.933,-8.600)--(1.933,-8.095);
\draw[ccol,line width=.85pt] (2.244,-8.600)--(2.244,-7.522);
\fill[ccol!25] (2.194,-8.830) rectangle (2.294,-8.680);
\draw[green!40!black,line width=.85pt] (2.556,-8.600)--(2.556,-7.960);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (0.945,-7.200)--(2.611,-7.200);
\node[above,font=\scriptsize] at (1.778,-7.145) {$\widehat{\Gamma}_{1,1}$};
\node[font=\footnotesize,text=black!65] at (1.778,-6.450) {$\Gamma_{1,1}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (0.945,-8.700)--(1.988,-8.700);
\node[anchor=north,font=\scriptsize] at (1.467,-8.850) {$\Delta_{2}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (2.501,-8.700)--(2.611,-8.700);
\node[anchor=north,font=\scriptsize] at (2.556,-8.850) {$\Delta_{3}$};
\draw[black!40] (4.322,-8.600)--(7.011,-8.600);
\draw[green!40!black,line width=.85pt] (4.422,-8.600)--(4.422,-7.839);
\draw[green!40!black,line width=.85pt] (4.733,-8.600)--(4.733,-7.897);
\draw[green!40!black,line width=.85pt] (5.044,-8.600)--(5.044,-7.557);
\draw[green!40!black,line width=.85pt] (5.356,-8.600)--(5.356,-8.079);
\draw[green!40!black,line width=.85pt] (5.667,-8.600)--(5.667,-8.017);
\draw[ccol,line width=.85pt,densely dashed] (5.978,-8.600)--(5.978,-7.430);
\draw[ccol,line width=.85pt] (6.289,-8.600)--(6.289,-7.632);
\fill[ccol!25] (6.239,-8.830) rectangle (6.339,-8.680);
\draw[green!40!black,line width=.85pt] (6.600,-8.600)--(6.600,-7.689);
\draw[green!40!black,line width=.85pt] (6.911,-8.600)--(6.911,-7.539);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (4.367,-7.200)--(5.722,-7.200);
\node[above,font=\scriptsize] at (5.044,-7.145) {$\widehat{\Gamma}_{2,1}$};
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (6.234,-7.200)--(6.966,-7.200);
\node[above,font=\scriptsize] at (6.600,-7.145) {$\widehat{\Gamma}_{3,1}$};
\node[font=\footnotesize,text=black!65] at (5.667,-6.450) {$\Gamma_{2,1}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (4.367,-8.700)--(5.722,-8.700);
\node[anchor=north,font=\scriptsize] at (5.044,-8.850) {$\Delta_{5}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (6.545,-8.700)--(6.966,-8.700);
\node[anchor=north,font=\scriptsize] at (6.756,-8.850) {$\Delta_{6}$};
\draw[black!40] (8.678,-8.600)--(10.744,-8.600);
\draw[green!40!black,line width=.85pt] (8.778,-8.600)--(8.778,-7.794);
\draw[green!40!black,line width=.85pt] (9.089,-8.600)--(9.089,-7.615);
\draw[ccol,line width=.85pt,densely dashed] (9.400,-8.600)--(9.400,-7.430);
\draw[green!40!black,line width=.85pt] (9.711,-8.600)--(9.711,-7.577);
\draw[green!40!black,line width=.85pt] (10.022,-8.600)--(10.022,-8.056);
\draw[ccol,line width=.85pt] (10.333,-8.600)--(10.333,-7.843);
\fill[ccol!25] (10.283,-8.830) rectangle (10.383,-8.680);
\draw[green!40!black,line width=.85pt] (10.644,-8.600)--(10.644,-7.764);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (8.723,-7.200)--(9.144,-7.200);
\node[above,font=\scriptsize] at (8.933,-7.145) {$\widehat{\Gamma}_{4,1}$};
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (9.656,-7.200)--(10.699,-7.200);
\node[above,font=\scriptsize] at (10.178,-7.145) {$\widehat{\Gamma}_{5,1}$};
\node[font=\footnotesize,text=black!65] at (9.711,-6.450) {$\Gamma_{3,1}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (8.723,-8.700)--(10.077,-8.700);
\node[anchor=north,font=\scriptsize] at (9.400,-8.850) {$\Delta_{9}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (10.589,-8.700)--(10.699,-8.700);
\node[anchor=north,font=\scriptsize] at (10.644,-8.850) {$\Delta_{10}$};
\draw[black!40] (12.411,-8.600)--(14.789,-8.600);
\draw[green!40!black,line width=.85pt] (12.511,-8.600)--(12.511,-7.981);
\draw[green!40!black,line width=.85pt] (12.822,-8.600)--(12.822,-8.079);
\draw[green!40!black,line width=.85pt] (13.133,-8.600)--(13.133,-7.600);
\draw[green!40!black,line width=.85pt] (13.444,-8.600)--(13.444,-7.822);
\draw[green!40!black,line width=.85pt] (13.756,-8.600)--(13.756,-7.873);
\draw[ccol,line width=.85pt] (14.067,-8.600)--(14.067,-7.797);
\fill[ccol!25] (14.017,-8.830) rectangle (14.117,-8.680);
\draw[green!40!black,line width=.85pt] (14.378,-8.600)--(14.378,-8.026);
\draw[green!40!black,line width=.85pt] (14.689,-8.600)--(14.689,-7.968);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (12.456,-7.200)--(14.744,-7.200);
\node[above,font=\scriptsize] at (13.600,-7.145) {$\widehat{\Gamma}_{6,1}$};
\node[font=\footnotesize,text=black!65] at (13.600,-6.450) {$\Gamma_{4,1}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (12.456,-8.700)--(13.811,-8.700);
\node[anchor=north,font=\scriptsize] at (13.133,-8.850) {$\Delta_{12}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (14.323,-8.700)--(14.744,-8.700);
\node[anchor=north,font=\scriptsize] at (14.533,-8.850) {$\Delta_{13}$};
\draw[-{Stealth[length=1.5mm]},acol,line width=.6pt] (0.945,-9.360)--(1.988,-9.360);
\node[below,font=\scriptsize,text=acol,align=center] at (1.466,-9.390) {accumulate $c_k^2$\\towards $h(N)^\gamma$};
\draw[-{Stealth[length=1.5mm]},acol,line width=.6pt] (4.367,-9.360)--(5.722,-9.360);
\node[below,font=\scriptsize,text=acol,align=center] at (5.045,-9.390) {accumulate $c_k^2$\\towards $h(N)^\gamma$};
\draw[-{Stealth[length=1.5mm]},acol,line width=.6pt] (8.723,-9.360)--(10.077,-9.360);
\node[below,font=\scriptsize,text=acol,align=center] at (9.400,-9.390) {accumulate $c_k^2$\\towards $h(N)^\gamma$};
\draw[-{Stealth[length=1.5mm]},acol,line width=.6pt] (12.456,-9.360)--(13.811,-9.360);
\node[below,font=\scriptsize,text=acol,align=center] at (13.133,-9.390) {accumulate $c_k^2$\\towards $h(N)^\gamma$};
\node[anchor=west,font=\footnotesize,text=ccol] at (0,-10.4) {Orange marks below the axis: inserted buffers of $\lceil K\log N_j\rceil$ elements.};
\begin{scope}[yshift=-.8cm]
\node[anchor=east,font=\bfseries] at (.4,-11.800) {$A_2$};
\draw[black!40] (3.900,-12.600)--(4.100,-12.600);
\draw[bcol,line width=.85pt] (4.000,-12.600)--(4.000,-10.836);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (3.945,-10.680)--(4.055,-10.680);
\node[above,font=\scriptsize] at (4.000,-10.625) {$\widehat{\Gamma}_{1,2} = \Gamma_{1,2}$};
%\node[font=\footnotesize,text=black!65] at (4.000,-9.950) {$\Gamma_{1,2}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (3.945,-12.700)--(4.055,-12.700);
\node[anchor=north,font=\scriptsize] at (4.000,-12.850) {$\Delta_{4}$};
\draw[black!40] (10.900,-12.600)--(11.100,-12.600);
\draw[bcol,line width=.85pt] (11.000,-12.600)--(11.000,-10.908);
\draw[decorate,decoration={brace,amplitude=2pt},black!55] (10.945,-10.680)--(11.055,-10.680);
\node[above,font=\scriptsize] at (11.000,-10.625) {$\widehat{\Gamma}_{2,2} = \Gamma_{2,2}$};
%\node[font=\footnotesize,text=black!65] at (11.000,-9.950) {$\Gamma_{2,2}$};
\draw[decorate,decoration={brace,mirror,amplitude=2pt},black!65] (10.945,-12.700)--(11.055,-12.700);
\node[anchor=north,font=\scriptsize] at (11.000,-12.850) {$\Delta_{11}$};
\node[anchor=west,font=\footnotesize,text=black!65] at (0,-13.450) {Each singleton group is a mass block; they are separated by other levels in the original order.};
\draw[-{Stealth[length=2mm]},black!65] (8,-14.0)--(8,-14.6);
\node[anchor=west,font=\bfseries] at (0,-15.1) {(e) Lemma 2.5: return to the original order and form the terminal buffer};

\fill[acol!6] (0.049,-20.100) rectangle (2.515,-17.080);
\draw[acol!65,line width=.5pt] (0.049,-17.020)--(2.515,-17.020);
\draw[acol!60,line width=.35pt] (1.282,-17.000)--(0.450,-16.170);
\node[above,font=\scriptsize,text=acol] at (0.450,-16.140) {$\Delta_{1}$};
\fill[ccol!12] (2.524,-20.100) rectangle (2.957,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (2.524,-20.260) rectangle (2.957,-20.130);
\draw[ccol!70,line width=.35pt] (2.740,-20.300)--(0.450,-21.030);
\node[below,font=\scriptsize,text=ccol] at (0.450,-21.060) {$\Delta_{1}^{\prime}$};
\fill[acol!6] (2.966,-20.100) rectangle (3.310,-17.080);
\draw[acol!65,line width=.5pt] (2.966,-17.020)--(3.310,-17.020);
\draw[acol!60,line width=.35pt] (3.138,-17.000)--(1.717,-16.170);
\node[above,font=\scriptsize,text=acol] at (1.717,-16.140) {$\Delta_{2}$};
\fill[ccol!12] (3.319,-20.100) rectangle (3.399,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (3.319,-20.260) rectangle (3.399,-20.130);
\draw[ccol!70,line width=.35pt] (3.359,-20.300)--(1.717,-21.030);
\node[below,font=\scriptsize,text=ccol] at (1.717,-21.060) {$\Delta_{2}^{\prime}$};
\fill[acol!6] (3.408,-20.100) rectangle (3.487,-17.080);
\draw[acol!65,line width=.5pt] (3.408,-17.020)--(3.487,-17.020);
\draw[acol!60,line width=.35pt] (3.448,-17.000)--(2.983,-16.170);
\node[above,font=\scriptsize,text=acol] at (2.983,-16.140) {$\Delta_{3}$};
\fill[ccol!12] (3.496,-20.100) rectangle (3.664,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (3.496,-20.260) rectangle (3.664,-20.130);
\draw[ccol!70,line width=.35pt] (3.580,-20.300)--(2.983,-21.030);
\node[below,font=\scriptsize,text=ccol] at (2.983,-21.060) {$\Delta_{3}^{\prime}$};
\fill[acol!6] (3.673,-20.100) rectangle (3.752,-17.080);
\draw[acol!65,line width=.5pt] (3.673,-17.020)--(3.752,-17.020);
\draw[acol!60,line width=.35pt] (3.713,-17.000)--(4.250,-16.170);
\node[above,font=\scriptsize,text=acol] at (4.250,-16.140) {$\Delta_{4}$};
\fill[ccol!12] (3.761,-20.100) rectangle (3.929,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (3.761,-20.260) rectangle (3.929,-20.130);
\draw[ccol!70,line width=.35pt] (3.845,-20.300)--(4.250,-21.030);
\node[below,font=\scriptsize,text=ccol] at (4.250,-21.060) {$\Delta_{4}^{\prime}$};
\fill[acol!6] (3.938,-20.100) rectangle (4.371,-17.080);
\draw[acol!65,line width=.5pt] (3.938,-17.020)--(4.371,-17.020);
\draw[acol!60,line width=.35pt] (4.155,-17.000)--(5.517,-16.170);
\node[above,font=\scriptsize,text=acol] at (5.517,-16.140) {$\Delta_{5}$};
\fill[ccol!12] (4.380,-20.100) rectangle (4.548,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (4.380,-20.260) rectangle (4.548,-20.130);
\draw[ccol!70,line width=.35pt] (4.464,-20.300)--(5.517,-21.030);
\node[below,font=\scriptsize,text=ccol] at (5.517,-21.060) {$\Delta_{5}^{\prime}$};
\fill[acol!6] (4.557,-20.100) rectangle (4.725,-17.080);
\draw[acol!65,line width=.5pt] (4.557,-17.020)--(4.725,-17.020);
\draw[acol!60,line width=.35pt] (4.641,-17.000)--(6.783,-16.170);
\node[above,font=\scriptsize,text=acol] at (6.783,-16.140) {$\Delta_{6}$};
\fill[ccol!12] (4.734,-20.100) rectangle (5.167,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (4.734,-20.260) rectangle (5.167,-20.130);
\draw[ccol!70,line width=.35pt] (4.950,-20.300)--(6.783,-21.030);
\node[below,font=\scriptsize,text=ccol] at (6.783,-21.060) {$\Delta_{6}^{\prime}$};
\fill[acol!6] (5.176,-20.100) rectangle (8.438,-17.080);
\draw[acol!65,line width=.5pt] (5.176,-17.020)--(8.438,-17.020);
\draw[acol!60,line width=.35pt] (6.807,-17.000)--(8.050,-16.170);
\node[above,font=\scriptsize,text=acol] at (8.050,-16.140) {$\Delta_{7}$};
\fill[ccol!12] (8.446,-20.100) rectangle (8.880,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (8.446,-20.260) rectangle (8.880,-20.130);
\draw[ccol!70,line width=.35pt] (8.663,-20.300)--(8.050,-21.030);
\node[below,font=\scriptsize,text=ccol] at (8.050,-21.060) {$\Delta_{7}^{\prime}$};
\fill[acol!6] (8.888,-20.100) rectangle (10.559,-17.080);
\draw[acol!65,line width=.5pt] (8.888,-17.020)--(10.559,-17.020);
\draw[acol!60,line width=.35pt] (9.724,-17.000)--(9.317,-16.170);
\node[above,font=\scriptsize,text=acol] at (9.317,-16.140) {$\Delta_{8}$};
\fill[ccol!12] (10.568,-20.100) rectangle (11.001,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (10.568,-20.260) rectangle (11.001,-20.130);
\draw[ccol!70,line width=.35pt] (10.785,-20.300)--(9.317,-21.030);
\node[below,font=\scriptsize,text=ccol] at (9.317,-21.060) {$\Delta_{8}^{\prime}$};
\fill[acol!6] (11.010,-20.100) rectangle (11.443,-17.080);
\draw[acol!65,line width=.5pt] (11.010,-17.020)--(11.443,-17.020);
\draw[acol!60,line width=.35pt] (11.227,-17.000)--(10.583,-16.170);
\node[above,font=\scriptsize,text=acol] at (10.583,-16.140) {$\Delta_{9}$};
\fill[ccol!12] (11.452,-20.100) rectangle (11.531,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (11.452,-20.260) rectangle (11.531,-20.130);
\draw[ccol!70,line width=.35pt] (11.492,-20.300)--(10.583,-21.030);
\node[below,font=\scriptsize,text=ccol] at (10.583,-21.060) {$\Delta_{9}^{\prime}$};
\fill[acol!6] (11.540,-20.100) rectangle (11.620,-17.080);
\draw[acol!65,line width=.5pt] (11.540,-17.020)--(11.620,-17.020);
\draw[acol!60,line width=.35pt] (11.580,-17.000)--(11.850,-16.170);
\node[above,font=\scriptsize,text=acol] at (11.850,-16.140) {$\Delta_{10}$};
\fill[ccol!12] (11.629,-20.100) rectangle (11.797,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (11.629,-20.260) rectangle (11.797,-20.130);
\draw[ccol!70,line width=.35pt] (11.713,-20.300)--(11.850,-21.030);
\node[below,font=\scriptsize,text=ccol] at (11.850,-21.060) {$\Delta_{10}^{\prime}$};
\fill[acol!6] (11.806,-20.100) rectangle (11.885,-17.080);
\draw[acol!65,line width=.5pt] (11.806,-17.020)--(11.885,-17.020);
\draw[acol!60,line width=.35pt] (11.845,-17.000)--(13.117,-16.170);
\node[above,font=\scriptsize,text=acol] at (13.117,-16.140) {$\Delta_{11}$};
\fill[ccol!12] (11.894,-20.100) rectangle (12.062,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (11.894,-20.260) rectangle (12.062,-20.130);
\draw[ccol!70,line width=.35pt] (11.978,-20.300)--(13.117,-21.030);
\node[below,font=\scriptsize,text=ccol] at (13.117,-21.060) {$\Delta_{11}^{\prime}$};
\fill[acol!6] (12.071,-20.100) rectangle (12.504,-17.080);
\draw[acol!65,line width=.5pt] (12.071,-17.020)--(12.504,-17.020);
\draw[acol!60,line width=.35pt] (12.287,-17.000)--(14.383,-16.170);
\node[above,font=\scriptsize,text=acol] at (14.383,-16.140) {$\Delta_{12}$};
\fill[ccol!12] (12.513,-20.100) rectangle (12.592,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (12.513,-20.260) rectangle (12.592,-20.130);
\draw[ccol!70,line width=.35pt] (12.552,-20.300)--(14.383,-21.030);
\node[below,font=\scriptsize,text=ccol] at (14.383,-21.060) {$\Delta_{12}^{\prime}$};
\fill[acol!6] (12.601,-20.100) rectangle (12.769,-17.080);
\draw[acol!65,line width=.5pt] (12.601,-17.020)--(12.769,-17.020);
\draw[acol!60,line width=.35pt] (12.685,-17.000)--(15.650,-16.170);
\node[above,font=\scriptsize,text=acol] at (15.650,-16.140) {$\Delta_{13}$};
\fill[ccol!12] (12.778,-20.100) rectangle (15.951,-17.080);
\fill[pattern=north east lines,pattern color=ccol!65] (12.778,-20.260) rectangle (15.951,-20.130);
\draw[ccol!70,line width=.35pt] (14.365,-20.300)--(15.650,-21.030);
\node[below,font=\scriptsize,text=ccol] at (15.650,-21.060) {$\Delta_{13}^{\prime}$};
\draw[acol,line width=.85pt] (0.088,-20.100)--(0.088,-19.975);
\draw[acol,line width=.85pt] (0.177,-20.100)--(0.177,-19.698);
\draw[acol,line width=.85pt] (0.265,-20.100)--(0.265,-19.722);
\draw[acol,line width=.85pt] (0.354,-20.100)--(0.354,-19.588);
\draw[acol,line width=.85pt] (0.442,-20.100)--(0.442,-19.899);
\draw[acol,line width=.85pt] (0.530,-20.100)--(0.530,-19.906);
\draw[acol,line width=.85pt] (0.619,-20.100)--(0.619,-19.684);
\draw[acol,line width=.85pt] (0.707,-20.100)--(0.707,-19.719);
\draw[acol,line width=.85pt] (0.796,-20.100)--(0.796,-19.884);
\draw[acol,line width=.85pt] (0.884,-20.100)--(0.884,-19.707);
\draw[acol,line width=.85pt] (0.972,-20.100)--(0.972,-19.841);
\draw[ccol,line width=.85pt] (1.061,-20.100)--(1.061,-19.450);
\draw[acol,line width=.85pt] (1.149,-20.100)--(1.149,-19.970);
\draw[acol,line width=.85pt] (1.238,-20.100)--(1.238,-19.921);
\draw[acol,line width=.85pt] (1.326,-20.100)--(1.326,-19.606);
\draw[acol,line width=.85pt] (1.414,-20.100)--(1.414,-19.859);
\draw[acol,line width=.85pt] (1.503,-20.100)--(1.503,-19.904);
\draw[acol,line width=.85pt] (1.591,-20.100)--(1.591,-19.651);
\draw[acol,line width=.85pt] (1.680,-20.100)--(1.680,-19.731);
\draw[acol,line width=.85pt] (1.768,-20.100)--(1.768,-19.955);
\draw[acol,line width=.85pt] (1.856,-20.100)--(1.856,-19.769);
\draw[acol,line width=.85pt] (1.945,-20.100)--(1.945,-19.716);
\draw[acol,line width=.85pt] (2.033,-20.100)--(2.033,-19.948);
\draw[acol,line width=.85pt] (2.122,-20.100)--(2.122,-19.722);
\draw[acol,line width=.85pt] (2.210,-20.100)--(2.210,-19.968);
\draw[acol,line width=.85pt] (2.298,-20.100)--(2.298,-19.868);
\draw[acol,line width=.85pt] (2.387,-20.100)--(2.387,-19.986);
\draw[acol,line width=.85pt] (2.475,-20.100)--(2.475,-19.930);
\draw[ccol,line width=.85pt] (2.564,-20.100)--(2.564,-19.570);
\draw[ccol,line width=.85pt] (2.652,-20.100)--(2.652,-19.837);
\draw[ccol,line width=.85pt] (2.740,-20.100)--(2.740,-19.564);
\draw[ccol,line width=.85pt] (2.829,-20.100)--(2.829,-19.821);
\draw[ccol,line width=.85pt] (2.917,-20.100)--(2.917,-19.742);
\draw[bcol,line width=.85pt] (3.006,-20.100)--(3.006,-19.022);
\draw[bcol,line width=.85pt] (3.094,-20.100)--(3.094,-18.606);
\draw[bcol,line width=.85pt] (3.182,-20.100)--(3.182,-18.640);
\draw[bcol,line width=.85pt] (3.271,-20.100)--(3.271,-19.259);
\draw[bcol,line width=.85pt] (3.359,-20.100)--(3.359,-18.303);
\draw[bcol,line width=.85pt] (3.448,-20.100)--(3.448,-19.034);
\draw[bcol,line width=.85pt] (3.536,-20.100)--(3.536,-18.311);
\draw[bcol,line width=.85pt] (3.624,-20.100)--(3.624,-18.369);
\draw[bcol,line width=.85pt] (3.713,-20.100)--(3.713,-17.160);
\draw[bcol,line width=.85pt] (3.801,-20.100)--(3.801,-18.439);
\draw[bcol,line width=.85pt] (3.890,-20.100)--(3.890,-18.878);
\draw[bcol,line width=.85pt] (3.978,-20.100)--(3.978,-18.832);
\draw[bcol,line width=.85pt] (4.066,-20.100)--(4.066,-18.928);
\draw[bcol,line width=.85pt] (4.155,-20.100)--(4.155,-18.361);
\draw[bcol,line width=.85pt] (4.243,-20.100)--(4.243,-19.232);
\draw[bcol,line width=.85pt] (4.331,-20.100)--(4.331,-19.129);
\draw[bcol,line width=.85pt] (4.420,-20.100)--(4.420,-18.150);
\draw[bcol,line width=.85pt] (4.508,-20.100)--(4.508,-18.486);
\draw[bcol,line width=.85pt] (4.597,-20.100)--(4.597,-18.582);
\draw[bcol,line width=.85pt] (4.685,-20.100)--(4.685,-18.331);
\draw[ccol,line width=.85pt] (4.773,-20.100)--(4.773,-19.972);
\draw[ccol,line width=.85pt] (4.862,-20.100)--(4.862,-19.781);
\draw[ccol,line width=.85pt] (4.950,-20.100)--(4.950,-19.982);
\draw[ccol,line width=.85pt] (5.039,-20.100)--(5.039,-19.802);
\draw[ccol,line width=.85pt] (5.127,-20.100)--(5.127,-19.706);
\draw[acol,line width=.85pt] (5.215,-20.100)--(5.215,-19.662);
\draw[acol,line width=.85pt] (5.304,-20.100)--(5.304,-19.658);
\draw[acol,line width=.85pt] (5.392,-20.100)--(5.392,-19.535);
\draw[acol,line width=.85pt] (5.481,-20.100)--(5.481,-19.660);
\draw[acol,line width=.85pt] (5.569,-20.100)--(5.569,-19.692);
\draw[acol,line width=.85pt] (5.657,-20.100)--(5.657,-19.533);
\draw[acol,line width=.85pt] (5.746,-20.100)--(5.746,-19.596);
\draw[acol,line width=.85pt] (5.834,-20.100)--(5.834,-19.704);
\draw[acol,line width=.85pt] (5.923,-20.100)--(5.923,-19.572);
\draw[acol,line width=.85pt] (6.011,-20.100)--(6.011,-19.570);
\draw[acol,line width=.85pt] (6.099,-20.100)--(6.099,-19.577);
\draw[acol,line width=.85pt] (6.188,-20.100)--(6.188,-19.552);
\draw[acol,line width=.85pt] (6.276,-20.100)--(6.276,-19.624);
\draw[acol,line width=.85pt] (6.365,-20.100)--(6.365,-19.664);
\draw[acol,line width=.85pt] (6.453,-20.100)--(6.453,-19.558);
\draw[ccol,line width=.85pt] (6.541,-20.100)--(6.541,-19.484);
\draw[acol,line width=.85pt] (6.630,-20.100)--(6.630,-19.566);
\draw[acol,line width=.85pt] (6.718,-20.100)--(6.718,-19.673);
\draw[acol,line width=.85pt] (6.807,-20.100)--(6.807,-19.634);
\draw[acol,line width=.85pt] (6.895,-20.100)--(6.895,-19.569);
\draw[acol,line width=.85pt] (6.983,-20.100)--(6.983,-19.632);
\draw[acol,line width=.85pt] (7.072,-20.100)--(7.072,-19.587);
\draw[acol,line width=.85pt] (7.160,-20.100)--(7.160,-19.614);
\draw[acol,line width=.85pt] (7.249,-20.100)--(7.249,-19.556);
\draw[acol,line width=.85pt] (7.337,-20.100)--(7.337,-19.639);
\draw[acol,line width=.85pt] (7.425,-20.100)--(7.425,-19.608);
\draw[acol,line width=.85pt] (7.514,-20.100)--(7.514,-19.541);
\draw[acol,line width=.85pt] (7.602,-20.100)--(7.602,-19.647);
\draw[acol,line width=.85pt] (7.691,-20.100)--(7.691,-19.674);
\draw[acol,line width=.85pt] (7.779,-20.100)--(7.779,-19.580);
\draw[acol,line width=.85pt] (7.867,-20.100)--(7.867,-19.683);
\draw[acol,line width=.85pt] (7.956,-20.100)--(7.956,-19.535);
\draw[acol,line width=.85pt] (8.044,-20.100)--(8.044,-19.654);
\draw[acol,line width=.85pt] (8.133,-20.100)--(8.133,-19.526);
\draw[acol,line width=.85pt] (8.221,-20.100)--(8.221,-19.601);
\draw[acol,line width=.85pt] (8.309,-20.100)--(8.309,-19.679);
\draw[acol,line width=.85pt] (8.398,-20.100)--(8.398,-19.604);
\draw[acol,line width=.85pt] (8.486,-20.100)--(8.486,-19.571);
\draw[acol,line width=.85pt] (8.575,-20.100)--(8.575,-19.611);
\draw[acol,line width=.85pt] (8.663,-20.100)--(8.663,-19.580);
\draw[acol,line width=.85pt] (8.751,-20.100)--(8.751,-19.635);
\draw[acol,line width=.85pt] (8.840,-20.100)--(8.840,-19.514);
\draw[acol,line width=.85pt] (8.928,-20.100)--(8.928,-19.674);
\draw[acol,line width=.85pt] (9.017,-20.100)--(9.017,-19.547);
\draw[ccol,line width=.85pt] (9.105,-20.100)--(9.105,-19.460);
\draw[acol,line width=.85pt] (9.193,-20.100)--(9.193,-19.607);
\draw[acol,line width=.85pt] (9.282,-20.100)--(9.282,-19.696);
\draw[acol,line width=.85pt] (9.370,-20.100)--(9.370,-19.683);
\draw[acol,line width=.85pt] (9.459,-20.100)--(9.459,-19.590);
\draw[acol,line width=.85pt] (9.547,-20.100)--(9.547,-19.526);
\draw[acol,line width=.85pt] (9.635,-20.100)--(9.635,-19.647);
\draw[acol,line width=.85pt] (9.724,-20.100)--(9.724,-19.628);
\draw[acol,line width=.85pt] (9.812,-20.100)--(9.812,-19.613);
\draw[acol,line width=.85pt] (9.901,-20.100)--(9.901,-19.587);
\draw[acol,line width=.85pt] (9.989,-20.100)--(9.989,-19.639);
\draw[acol,line width=.85pt] (10.077,-20.100)--(10.077,-19.638);
\draw[acol,line width=.85pt] (10.166,-20.100)--(10.166,-19.536);
\draw[acol,line width=.85pt] (10.254,-20.100)--(10.254,-19.597);
\draw[acol,line width=.85pt] (10.343,-20.100)--(10.343,-19.638);
\draw[acol,line width=.85pt] (10.431,-20.100)--(10.431,-19.543);
\draw[acol,line width=.85pt] (10.519,-20.100)--(10.519,-19.506);
\draw[ccol,line width=.85pt] (10.608,-20.100)--(10.608,-19.740);
\draw[ccol,line width=.85pt] (10.696,-20.100)--(10.696,-19.910);
\draw[ccol,line width=.85pt] (10.785,-20.100)--(10.785,-19.591);
\draw[ccol,line width=.85pt] (10.873,-20.100)--(10.873,-19.807);
\draw[ccol,line width=.85pt] (10.961,-20.100)--(10.961,-19.867);
\draw[bcol,line width=.85pt] (11.050,-20.100)--(11.050,-18.757);
\draw[bcol,line width=.85pt] (11.138,-20.100)--(11.138,-18.458);
\draw[bcol,line width=.85pt] (11.227,-20.100)--(11.227,-18.150);
\draw[bcol,line width=.85pt] (11.315,-20.100)--(11.315,-18.395);
\draw[bcol,line width=.85pt] (11.403,-20.100)--(11.403,-19.193);
\draw[bcol,line width=.85pt] (11.492,-20.100)--(11.492,-18.839);
\draw[bcol,line width=.85pt] (11.580,-20.100)--(11.580,-18.706);
\draw[bcol,line width=.85pt] (11.669,-20.100)--(11.669,-18.497);
\draw[bcol,line width=.85pt] (11.757,-20.100)--(11.757,-18.854);
\draw[bcol,line width=.85pt] (11.845,-20.100)--(11.845,-17.280);
\draw[bcol,line width=.85pt] (11.934,-20.100)--(11.934,-18.331);
\draw[bcol,line width=.85pt] (12.022,-20.100)--(12.022,-18.858);
\draw[bcol,line width=.85pt] (12.110,-20.100)--(12.110,-19.068);
\draw[bcol,line width=.85pt] (12.199,-20.100)--(12.199,-19.231);
\draw[bcol,line width=.85pt] (12.287,-20.100)--(12.287,-18.433);
\draw[bcol,line width=.85pt] (12.376,-20.100)--(12.376,-18.803);
\draw[bcol,line width=.85pt] (12.464,-20.100)--(12.464,-18.888);
\draw[bcol,line width=.85pt] (12.552,-20.100)--(12.552,-18.761);
\draw[bcol,line width=.85pt] (12.641,-20.100)--(12.641,-19.144);
\draw[bcol,line width=.85pt] (12.729,-20.100)--(12.729,-19.047);
\draw[ccol,line width=.85pt] (12.818,-20.100)--(12.818,-19.724);
\draw[ccol,line width=.85pt] (12.906,-20.100)--(12.906,-19.720);
\draw[ccol,line width=.85pt] (12.994,-20.100)--(12.994,-19.861);
\draw[ccol,line width=.85pt] (13.083,-20.100)--(13.083,-19.591);
\draw[ccol,line width=.85pt] (13.171,-20.100)--(13.171,-19.720);
\draw[acol,line width=.85pt] (13.260,-20.100)--(13.260,-19.766);
\draw[acol,line width=.85pt] (13.348,-20.100)--(13.348,-20.003);
\draw[acol,line width=.85pt] (13.436,-20.100)--(13.436,-19.836);
\draw[acol,line width=.85pt] (13.525,-20.100)--(13.525,-19.901);
\draw[acol,line width=.85pt] (13.613,-20.100)--(13.613,-19.807);
\draw[acol,line width=.85pt] (13.702,-20.100)--(13.702,-19.591);
\draw[acol,line width=.85pt] (13.790,-20.100)--(13.790,-19.623);
\draw[acol,line width=.85pt] (13.878,-20.100)--(13.878,-19.996);
\draw[acol,line width=.85pt] (13.967,-20.100)--(13.967,-19.709);
\draw[acol,line width=.85pt] (14.055,-20.100)--(14.055,-19.591);
\draw[acol,line width=.85pt] (14.144,-20.100)--(14.144,-19.773);
\draw[acol,line width=.85pt] (14.232,-20.100)--(14.232,-19.980);
\draw[acol,line width=.85pt] (14.320,-20.100)--(14.320,-19.622);
\draw[acol,line width=.85pt] (14.409,-20.100)--(14.409,-19.827);
\draw[acol,line width=.85pt] (14.497,-20.100)--(14.497,-19.569);
\draw[acol,line width=.85pt] (14.586,-20.100)--(14.586,-19.618);
\draw[ccol,line width=.85pt] (14.674,-20.100)--(14.674,-19.412);
\draw[acol,line width=.85pt] (14.762,-20.100)--(14.762,-19.592);
\draw[acol,line width=.85pt] (14.851,-20.100)--(14.851,-19.993);
\draw[acol,line width=.85pt] (14.939,-20.100)--(14.939,-19.656);
\draw[acol,line width=.85pt] (15.028,-20.100)--(15.028,-19.883);
\draw[acol,line width=.85pt] (15.116,-20.100)--(15.116,-19.962);
\draw[acol,line width=.85pt] (15.204,-20.100)--(15.204,-19.849);
\draw[acol,line width=.85pt] (15.293,-20.100)--(15.293,-19.751);
\draw[acol,line width=.85pt] (15.381,-20.100)--(15.381,-20.023);
\draw[acol,line width=.85pt] (15.470,-20.100)--(15.470,-19.816);
\draw[acol,line width=.85pt] (15.558,-20.100)--(15.558,-19.660);
\draw[acol,line width=.85pt] (15.646,-20.100)--(15.646,-19.795);
\draw[acol,line width=.85pt] (15.735,-20.100)--(15.735,-19.779);
\draw[acol,line width=.85pt] (15.823,-20.100)--(15.823,-19.887);
\draw[acol,line width=.85pt] (15.912,-20.100)--(15.912,-19.573);
\draw[red!80!black,line width=.9pt] (0.996,-19.535)--(1.126,-19.365) (0.996,-19.365)--(1.126,-19.535);
\draw[red!80!black,line width=.9pt] (6.476,-19.569)--(6.606,-19.399) (6.476,-19.399)--(6.606,-19.569);
\draw[red!80!black,line width=.9pt] (9.040,-19.545)--(9.170,-19.375) (9.040,-19.375)--(9.170,-19.545);
\draw[red!80!black,line width=.9pt] (11.162,-18.235)--(11.292,-18.065) (11.162,-18.065)--(11.292,-18.235);
\draw[-{Stealth[length=1.5mm]},black!65] (0,-20.100)--(16.5,-20.100) node[right] {$k$};
\node[anchor=west,font=\footnotesize] at (0,-21.95) {The final block from $A_0$ is absorbed into $\Delta'_{13}$.};
\node[anchor=west,font=\footnotesize,text=red!80!black] at (0,-22.43) {Red crosses: $[1,N]\setminus\bigl(\bigcup_{i=1}^M\Delta_i\,\cup\,\bigcup_{i=1}^M\Delta_i^{\prime}\bigr)$.};
\node[anchor=west,font=\footnotesize,text=black!65] at (0,-22.81) {Illustrative weights; cutoffs, mass units and buffer lengths are schematic.};
\end{scope}
\end{tikzpicture}

